Enhanced Multi-Index Monte Carlo by means of Multiple Semi-Coarsened Multigrid for Anisotropic Diffusion Problems

In many models used in engineering and science, material properties are uncertain or spatially varying. For example, in geophysics, and porous media flow in particular, the uncertain permeability of the material is modelled as a random field. These random fields can be highly anisotropic. Efficient solvers, such as the Multiple Semi-Coarsened Multigrid (MSG) method, see [15, 16, 17], are required to compute solutions for various realisations of the uncertain material. The MSG method is an extension of the classic Multigrid method, that uses additional coarse grids that are coarsened in only a single coordinate direction. In this sense, it closely resembles the extension of Multilevel Monte Carlo (MLMC) [6] to Multi-Index Monte Carlo (MIMC) [9]. We present an unbiased MIMC method that reuses the MSG coarse solutions, similar to the work in [11]. Our formulation of the estimator can be interpreted as the problem of learning the unknown distribution of the number of samples across all indices, and unifies the previous work on adaptive MIMC [19] and unbiased estimation [18]. We analyse the cost of this new estimator theoretically and present numerical experiments with various anisotropic random fields, where the unknown coefficients in the covariance model are considered as hyperparameters. We illustrate its robustness and superiority over unbiased MIMC without sample reuse.

==> figures/convergence_factors.tex <==
%!TEX root = ../ROBBE_PIETERJAN_paper.tex
%%%%%%
% TO FIX LEGEND CALL FROM .. THE FOLLOWING COMMAND:
% ```
% pdflatex -enable-write18 -halt-on-error -interaction=batchmode -jobname "tikz/convergence_factors" "\def\tikzexternalrealjob{ROBBE_PIETERJAN_paper}\input{ROBBE_PIETERJAN_paper}"
% ```
%%%%%%
\setlength{\figurewidth}{0.540\textwidth}%
\setlength{\figureheight}{0.325\textwidth}%
\tikzexternaldisable
\begin{tikzpicture}[outer sep=3pt]
	\begin{groupplot}[%
		group style={
			every plot/.append style = {convergence factor axis},
			group size=2 by 2,
			 horizontal sep=1em,
			 vertical sep=1em,
			 group name=my plots
		}
	]
	
	%%
	\nextgroupplot[%
		x tick label style={opacity=0},
		title={$\rotation=0\degree$},
		title style={below, at={(.5,.9)}},
	]
	\convergencefactorsfor{1_16}{0}
		
	%%
	\nextgroupplot[%
		tick label style={opacity=0},
		title={$\rotation=10\degree$},
		title style={below, at={(.5,.9)}},
	]
	\convergencefactorsfor{1_16}{10}
	
	%%
	\nextgroupplot[%
		title={$\rotation=20\degree$},
		title style={below, at={(.5,.9)}},
		ylabel={convergence factor},
		ylabel style={at={(axis description cs:-.1,1.1)}}
	]
	\convergencefactorsfor{1_16}{20}
	
	%%
	\nextgroupplot[%
		y tick label style={opacity=0},
		title={$\rotation=30\degree$},
		title style={below, at={(.5,.9)}},
		xlabel={$\Delta x = \Delta y$},
		xlabel style={name=xlabel, at={(axis description cs:-.04,-.15)}}
	]
	\convergencefactorsfor{1_16}{30}
	\end{groupplot}
	
	\path (my plots c1r1.north west|-current bounding box.north) --
	coordinate(legendpos)
	(my plots c2r1.north east|-current bounding box.north);
	\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=2pt,
		draw
	] at ([yshift=1ex]legendpos)
	{
		\ref{conv_fact_MG} &[1em] MG\hphantom{S} &[2em] & \ref{conv_fact_W(2,2)} &[1em] W(2,2)&[2em]\ref{conv_fact_W(4,4)} &[1em] W(4,4)\\
		\ref{conv_fact_MSG} &[1em] MSG&[2em] & \ref{conv_fact_W(3,3)} &[1em] W(3,3)&[2em]\ref{conv_fact_W(5,5)} &[1em] W(5,5)\\
	};
	
\end{tikzpicture}%

==> figures/grfs.tex <==
%!TEX root = ../ROBBE_PIETERJAN_paper.tex
\setlength{\figurewidth}{0.4\textwidth}
\setlength{\figureheight}{0.4\textwidth}
\begin{tikzpicture}[outer sep=3pt]
	\begin{groupplot}[%
		group style={
			every plot/.append style = {image axis},
			group size=3 by 4,
			 horizontal sep=1em,
			 vertical sep=1em,
			 group name=my plots
		}
	]
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|4_0.png};
	\coordinate (t1) at (axis description cs:.5,1.1);
	\pgfplotsset{
		after end axis/.append code={%
			\node [] at (t1) {$\anisotropy = 1/4$};
		}
	}
		
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|8_0.png};
	\coordinate (t2) at (axis description cs:.5,1.1);
	\pgfplotsset{
		after end axis/.append code={%
			\node [] at (t2) {$\anisotropy = 1/8$};
		}
	}	
	
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|16_0.png};
	\coordinate (t3) at (axis description cs:.5,1.1);
	\pgfplotsset{
		after end axis/.append code={%
			\node [] at (t3) {$\anisotropy = 1/16$};
		}
	}
	\coordinate (s1) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s1) {$\rotation = 0\degree$};
		}
	}
	
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|4_10.png};
	
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|8_10.png};
	
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|16_10.png};
	\coordinate (s2) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s2) {$\rotation = 10\degree$};
		}
	}
	
	%%
	\nextgroupplot[%
		ylabel={\vphantom{residual norm $\log_{10}(\|\bsr_i\|_h)$}},
		ylabel style={at={(axis description cs:-.2,1.1)}}
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|4_20.png};
	
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|8_20.png};

	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|16_20.png};
	\coordinate (s3) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s3) {$\rotation = 20\degree$};
		}
	}
	
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|4_30.png};
	
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|8_30.png};
	
	%%
	\nextgroupplot[%
	]
	\addplot[on layer=axis background] graphics[xmin=0,ymin=0,xmax=1,ymax=1] {figures/grf_1|2_1|4_1|16_30.png};
	\coordinate (s4) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s4) {$\rotation = 30\degree$};
		}
	}
	
	\end{groupplot}
	
\end{tikzpicture}

==> figures/index_set_1.tex <==
%!TEX root = ../ROBBE_PIETERJAN_paper.tex
\begin{tikzpicture}[scale=.85]
\begin{groupplot}[group style={group size={4 by 2},horizontal sep=-1em,vertical sep=1.5em}, scale=.5]
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 5.623e-03}]
\drawsquare{0}{0}{black!44!white}
\drawsquare{1}{0}{black!11!white}
\drawsquare{0}{1}{black!11!white}
\drawsquare{1}{1}{black!0!white}
\drawsquare{0}{2}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 3.162e-03}]
\drawsquare{0}{0}{black!51!white}
\drawsquare{1}{0}{black!17!white}
\drawsquare{0}{1}{black!18!white}
\drawsquare{1}{1}{black!0!white}
\drawsquare{0}{2}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.778e-03}]
\drawsquare{0}{0}{black!61!white}
\drawsquare{1}{0}{black!39!white}
\drawsquare{2}{0}{black!24!white}
\drawsquare{3}{0}{black!9!white}
\drawsquare{0}{1}{black!36!white}
\drawsquare{1}{1}{black!24!white}
\drawsquare{2}{1}{black!0!white}
\drawsquare{0}{2}{black!14!white}
\drawsquare{1}{2}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.000e-03}]
\drawsquare{0}{0}{black!72!white}
\drawsquare{1}{0}{black!53!white}
\drawsquare{2}{0}{black!42!white}
\drawsquare{3}{0}{black!32!white}
\drawsquare{4}{0}{black!14!white}
\drawsquare{5}{0}{black!0!white}
\drawsquare{0}{1}{black!52!white}
\drawsquare{1}{1}{black!45!white}
\drawsquare{2}{1}{black!33!white}
\drawsquare{3}{1}{black!17!white}
\drawsquare{4}{1}{black!12!white}
\drawsquare{0}{2}{black!40!white}
\drawsquare{1}{2}{black!35!white}
\drawsquare{2}{2}{black!20!white}
\drawsquare{3}{2}{black!0!white}
\drawsquare{4}{2}{black!0!white}
\drawsquare{0}{3}{black!31!white}
\drawsquare{1}{3}{black!28!white}
\drawsquare{2}{3}{black!7!white}
\drawsquare{3}{3}{black!0!white}
\drawsquare{4}{3}{black!0!white}
\drawsquare{0}{4}{black!16!white}
\drawsquare{1}{4}{black!7!white}
\drawsquare{2}{4}{black!0!white}
\drawsquare{0}{5}{black!5!white}
\drawsquare{1}{5}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 5.623e-04}]
\drawsquare{0}{0}{black!78!white}
\drawsquare{1}{0}{black!59!white}
\drawsquare{2}{0}{black!49!white}
\drawsquare{3}{0}{black!42!white}
\drawsquare{4}{0}{black!33!white}
\drawsquare{5}{0}{black!26!white}
\drawsquare{6}{0}{black!18!white}
\drawsquare{7}{0}{black!9!white}
\drawsquare{8}{0}{black!7!white}
\drawsquare{0}{1}{black!59!white}
\drawsquare{1}{1}{black!53!white}
\drawsquare{2}{1}{black!42!white}
\drawsquare{3}{1}{black!34!white}
\drawsquare{4}{1}{black!28!white}
\drawsquare{5}{1}{black!20!white}
\drawsquare{6}{1}{black!5!white}
\drawsquare{0}{2}{black!49!white}
\drawsquare{1}{2}{black!45!white}
\drawsquare{2}{2}{black!33!white}
\drawsquare{3}{2}{black!23!white}
\drawsquare{4}{2}{black!15!white}
\drawsquare{5}{2}{black!5!white}
\drawsquare{6}{2}{black!0!white}
\drawsquare{0}{3}{black!38!white}
\drawsquare{1}{3}{black!35!white}
\drawsquare{2}{3}{black!20!white}
\drawsquare{3}{3}{black!7!white}
\drawsquare{4}{3}{black!0!white}
\drawsquare{0}{4}{black!26!white}
\drawsquare{1}{4}{black!20!white}
\drawsquare{2}{4}{black!7!white}
\drawsquare{0}{5}{black!15!white}
\drawsquare{1}{5}{black!12!white}
\drawsquare{2}{5}{black!0!white}
\drawsquare{0}{6}{black!7!white}
\drawsquare{1}{6}{black!0!white}
\drawsquare{0}{7}{black!5!white}
\drawsquare{1}{7}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 3.162e-04}]
\drawsquare{0}{0}{black!84!white}
\drawsquare{1}{0}{black!66!white}
\drawsquare{2}{0}{black!57!white}
\drawsquare{3}{0}{black!50!white}
\drawsquare{4}{0}{black!43!white}
\drawsquare{5}{0}{black!37!white}
\drawsquare{6}{0}{black!27!white}
\drawsquare{7}{0}{black!11!white}
\drawsquare{8}{0}{black!9!white}
\drawsquare{9}{0}{black!0!white}
\drawsquare{0}{1}{black!65!white}
\drawsquare{1}{1}{black!60!white}
\drawsquare{2}{1}{black!52!white}
\drawsquare{3}{1}{black!46!white}
\drawsquare{4}{1}{black!39!white}
\drawsquare{5}{1}{black!33!white}
\drawsquare{6}{1}{black!21!white}
\drawsquare{0}{2}{black!57!white}
\drawsquare{1}{2}{black!53!white}
\drawsquare{2}{2}{black!45!white}
\drawsquare{3}{2}{black!40!white}
\drawsquare{4}{2}{black!32!white}
\drawsquare{5}{2}{black!26!white}
\drawsquare{6}{2}{black!0!white}
\drawsquare{0}{3}{black!46!white}
\drawsquare{1}{3}{black!43!white}
\drawsquare{2}{3}{black!37!white}
\drawsquare{3}{3}{black!31!white}
\drawsquare{4}{3}{black!15!white}
\drawsquare{5}{3}{black!0!white}
\drawsquare{0}{4}{black!33!white}
\drawsquare{1}{4}{black!28!white}
\drawsquare{2}{4}{black!14!white}
\drawsquare{0}{5}{black!22!white}
\drawsquare{1}{5}{black!18!white}
\drawsquare{2}{5}{black!0!white}
\drawsquare{0}{6}{black!9!white}
\drawsquare{1}{6}{black!5!white}
\drawsquare{0}{7}{black!5!white}
\drawsquare{1}{7}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.778e-04}]
\drawsquare{0}{0}{black!91!white}
\drawsquare{1}{0}{black!73!white}
\drawsquare{2}{0}{black!65!white}
\drawsquare{3}{0}{black!59!white}
\drawsquare{4}{0}{black!52!white}
\drawsquare{5}{0}{black!45!white}
\drawsquare{6}{0}{black!33!white}
\drawsquare{7}{0}{black!14!white}
\drawsquare{8}{0}{black!11!white}
\drawsquare{9}{0}{black!0!white}
\drawsquare{0}{1}{black!73!white}
\drawsquare{1}{1}{black!68!white}
\drawsquare{2}{1}{black!61!white}
\drawsquare{3}{1}{black!56!white}
\drawsquare{4}{1}{black!50!white}
\drawsquare{5}{1}{black!42!white}
\drawsquare{6}{1}{black!27!white}
\drawsquare{7}{1}{black!9!white}
\drawsquare{8}{1}{black!0!white}
\drawsquare{0}{2}{black!65!white}
\drawsquare{1}{2}{black!61!white}
\drawsquare{2}{2}{black!56!white}
\drawsquare{3}{2}{black!51!white}
\drawsquare{4}{2}{black!45!white}
\drawsquare{5}{2}{black!37!white}
\drawsquare{6}{2}{black!13!white}
\drawsquare{7}{2}{black!9!white}
\drawsquare{8}{2}{black!0!white}
\drawsquare{0}{3}{black!57!white}
\drawsquare{1}{3}{black!54!white}
\drawsquare{2}{3}{black!50!white}
\drawsquare{3}{3}{black!45!white}
\drawsquare{4}{3}{black!37!white}
\drawsquare{5}{3}{black!30!white}
\drawsquare{0}{4}{black!45!white}
\drawsquare{1}{4}{black!42!white}
\drawsquare{2}{4}{black!37!white}
\drawsquare{3}{4}{black!25!white}
\drawsquare{4}{4}{black!12!white}
\drawsquare{5}{4}{black!0!white}
\drawsquare{0}{5}{black!35!white}
\drawsquare{1}{5}{black!31!white}
\drawsquare{2}{5}{black!22!white}
\drawsquare{3}{5}{black!5!white}
\drawsquare{0}{6}{black!21!white}
\drawsquare{1}{6}{black!17!white}
\drawsquare{2}{6}{black!7!white}
\drawsquare{3}{6}{black!0!white}
\drawsquare{0}{7}{black!16!white}
\drawsquare{1}{7}{black!12!white}
\drawsquare{2}{7}{black!0!white}
\drawsquare{0}{8}{black!11!white}
\drawsquare{1}{8}{black!0!white}
\drawsquare{0}{9}{black!0!white}
\drawsquare{1}{9}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.000e-04},
colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
colorbar horizontal,
colorbar style={
	at={(-.9,-.3)},
	anchor=north,
	%height=2*\pgfkeysvalueof{/pgfplots/parent axis height},
	width=4*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick style={draw opacity=0},
	xmode=log,
	xtick={1e0,1e7},
	outer sep=1pt
},
point meta min=1,
point meta max=10000000,
]
\drawsquare{0}{0}{black!101!white}
\drawsquare{1}{0}{black!83!white}
\drawsquare{2}{0}{black!75!white}
\drawsquare{3}{0}{black!69!white}
\drawsquare{4}{0}{black!63!white}
\drawsquare{5}{0}{black!54!white}
\drawsquare{6}{0}{black!41!white}
\drawsquare{7}{0}{black!24!white}
\drawsquare{8}{0}{black!22!white}
\drawsquare{9}{0}{black!19!white}
\drawsquare{10}{0}{black!7!white}
\drawsquare{11}{0}{black!0!white}
\drawsquare{0}{1}{black!83!white}
\drawsquare{1}{1}{black!78!white}
\drawsquare{2}{1}{black!71!white}
\drawsquare{3}{1}{black!66!white}
\drawsquare{4}{1}{black!60!white}
\drawsquare{5}{1}{black!51!white}
\drawsquare{6}{1}{black!37!white}
\drawsquare{7}{1}{black!20!white}
\drawsquare{8}{1}{black!15!white}
\drawsquare{9}{1}{black!5!white}
\drawsquare{0}{2}{black!75!white}
\drawsquare{1}{2}{black!71!white}
\drawsquare{2}{2}{black!66!white}
\drawsquare{3}{2}{black!62!white}
\drawsquare{4}{2}{black!55!white}
\drawsquare{5}{2}{black!46!white}
\drawsquare{6}{2}{black!26!white}
\drawsquare{7}{2}{black!16!white}
\drawsquare{8}{2}{black!11!white}
\drawsquare{0}{3}{black!67!white}
\drawsquare{1}{3}{black!64!white}
\drawsquare{2}{3}{black!61!white}
\drawsquare{3}{3}{black!57!white}
\drawsquare{4}{3}{black!50!white}
\drawsquare{5}{3}{black!39!white}
\drawsquare{6}{3}{black!7!white}
\drawsquare{7}{3}{black!5!white}
\drawsquare{8}{3}{black!0!white}
\drawsquare{0}{4}{black!58!white}
\drawsquare{1}{4}{black!55!white}
\drawsquare{2}{4}{black!53!white}
\drawsquare{3}{4}{black!49!white}
\drawsquare{4}{4}{black!42!white}
\drawsquare{5}{4}{black!20!white}
\drawsquare{6}{4}{black!0!white}
\drawsquare{0}{5}{black!49!white}
\drawsquare{1}{5}{black!46!white}
\drawsquare{2}{5}{black!42!white}
\drawsquare{3}{5}{black!37!white}
\drawsquare{4}{5}{black!0!white}
\drawsquare{0}{6}{black!33!white}
\drawsquare{1}{6}{black!28!white}
\drawsquare{2}{6}{black!22!white}
\drawsquare{3}{6}{black!9!white}
\drawsquare{0}{7}{black!19!white}
\drawsquare{1}{7}{black!16!white}
\drawsquare{2}{7}{black!9!white}
\drawsquare{0}{8}{black!14!white}
\drawsquare{1}{8}{black!7!white}
\drawsquare{0}{9}{black!5!white}
\drawsquare{1}{9}{black!0!white}
\end{groupplot}
\end{tikzpicture}

==> figures/index_set_2.tex <==
%!TEX root = ../ROBBE_PIETERJAN_paper.tex
\begin{tikzpicture}[scale=.85]
\begin{groupplot}[group style={group size={4 by 2},horizontal sep=-1em,vertical sep=1.5em}, scale=.5]
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 6.877e-02}]
\drawsquare{0}{0}{black!55!white}
\drawsquare{1}{0}{black!42!white}
\drawsquare{2}{0}{black!27!white}
\drawsquare{3}{0}{black!17!white}
\drawsquare{4}{0}{black!0!white}
\drawsquare{5}{0}{black!0!white}
\drawsquare{0}{1}{black!43!white}
\drawsquare{1}{1}{black!29!white}
\drawsquare{2}{1}{black!19!white}
\drawsquare{3}{1}{black!0!white}
\drawsquare{0}{2}{black!27!white}
\drawsquare{1}{2}{black!18!white}
\drawsquare{2}{2}{black!12!white}
\drawsquare{3}{2}{black!0!white}
\drawsquare{0}{3}{black!21!white}
\drawsquare{1}{3}{black!0!white}
\drawsquare{2}{3}{black!0!white}
\drawsquare{3}{3}{black!0!white}
\drawsquare{0}{4}{black!9!white}
\drawsquare{1}{4}{black!0!white}
\drawsquare{2}{4}{black!0!white}
\drawsquare{0}{5}{black!0!white}
\drawsquare{1}{5}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 4.729e-02}]
\drawsquare{0}{0}{black!59!white}
\drawsquare{1}{0}{black!46!white}
\drawsquare{2}{0}{black!33!white}
\drawsquare{3}{0}{black!22!white}
\drawsquare{4}{0}{black!0!white}
\drawsquare{5}{0}{black!6!white}
\drawsquare{0}{1}{black!47!white}
\drawsquare{1}{1}{black!33!white}
\drawsquare{2}{1}{black!24!white}
\drawsquare{3}{1}{black!6!white}
\drawsquare{0}{2}{black!32!white}
\drawsquare{1}{2}{black!24!white}
\drawsquare{2}{2}{black!13!white}
\drawsquare{3}{2}{black!0!white}
\drawsquare{0}{3}{black!24!white}
\drawsquare{1}{3}{black!9!white}
\drawsquare{2}{3}{black!0!white}
\drawsquare{3}{3}{black!0!white}
\drawsquare{0}{4}{black!13!white}
\drawsquare{1}{4}{black!0!white}
\drawsquare{2}{4}{black!0!white}
\drawsquare{0}{5}{black!0!white}
\drawsquare{1}{5}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 3.252e-02}]
\drawsquare{0}{0}{black!64!white}
\drawsquare{1}{0}{black!51!white}
\drawsquare{2}{0}{black!37!white}
\drawsquare{3}{0}{black!27!white}
\drawsquare{4}{0}{black!0!white}
\drawsquare{5}{0}{black!6!white}
\drawsquare{0}{1}{black!51!white}
\drawsquare{1}{1}{black!38!white}
\drawsquare{2}{1}{black!29!white}
\drawsquare{3}{1}{black!13!white}
\drawsquare{4}{1}{black!6!white}
\drawsquare{0}{2}{black!38!white}
\drawsquare{1}{2}{black!27!white}
\drawsquare{2}{2}{black!15!white}
\drawsquare{3}{2}{black!6!white}
\drawsquare{4}{2}{black!0!white}
\drawsquare{0}{3}{black!27!white}
\drawsquare{1}{3}{black!15!white}
\drawsquare{2}{3}{black!0!white}
\drawsquare{3}{3}{black!0!white}
\drawsquare{0}{4}{black!17!white}
\drawsquare{1}{4}{black!0!white}
\drawsquare{2}{4}{black!0!white}
\drawsquare{0}{5}{black!0!white}
\drawsquare{1}{5}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 2.236e-02}]
\drawsquare{0}{0}{black!70!white}
\drawsquare{1}{0}{black!57!white}
\drawsquare{2}{0}{black!44!white}
\drawsquare{3}{0}{black!32!white}
\drawsquare{4}{0}{black!15!white}
\drawsquare{5}{0}{black!6!white}
\drawsquare{6}{0}{black!0!white}
\drawsquare{0}{1}{black!57!white}
\drawsquare{1}{1}{black!44!white}
\drawsquare{2}{1}{black!33!white}
\drawsquare{3}{1}{black!19!white}
\drawsquare{4}{1}{black!12!white}
\drawsquare{5}{1}{black!0!white}
\drawsquare{6}{1}{black!0!white}
\drawsquare{0}{2}{black!44!white}
\drawsquare{1}{2}{black!32!white}
\drawsquare{2}{2}{black!21!white}
\drawsquare{3}{2}{black!9!white}
\drawsquare{4}{2}{black!0!white}
\drawsquare{0}{3}{black!32!white}
\drawsquare{1}{3}{black!21!white}
\drawsquare{2}{3}{black!0!white}
\drawsquare{3}{3}{black!0!white}
\drawsquare{0}{4}{black!22!white}
\drawsquare{1}{4}{black!6!white}
\drawsquare{2}{4}{black!6!white}
\drawsquare{0}{5}{black!0!white}
\drawsquare{1}{5}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.538e-02}]
\drawsquare{0}{0}{black!77!white}
\drawsquare{1}{0}{black!65!white}
\drawsquare{2}{0}{black!52!white}
\drawsquare{3}{0}{black!41!white}
\drawsquare{4}{0}{black!24!white}
\drawsquare{5}{0}{black!12!white}
\drawsquare{6}{0}{black!0!white}
\drawsquare{0}{1}{black!65!white}
\drawsquare{1}{1}{black!52!white}
\drawsquare{2}{1}{black!39!white}
\drawsquare{3}{1}{black!26!white}
\drawsquare{4}{1}{black!21!white}
\drawsquare{5}{1}{black!0!white}
\drawsquare{6}{1}{black!0!white}
\drawsquare{0}{2}{black!52!white}
\drawsquare{1}{2}{black!40!white}
\drawsquare{2}{2}{black!30!white}
\drawsquare{3}{2}{black!13!white}
\drawsquare{4}{2}{black!6!white}
\drawsquare{5}{2}{black!0!white}
\drawsquare{0}{3}{black!41!white}
\drawsquare{1}{3}{black!28!white}
\drawsquare{2}{3}{black!9!white}
\drawsquare{3}{3}{black!0!white}
\drawsquare{0}{4}{black!29!white}
\drawsquare{1}{4}{black!9!white}
\drawsquare{2}{4}{black!6!white}
\drawsquare{0}{5}{black!15!white}
\drawsquare{1}{5}{black!6!white}
\drawsquare{0}{6}{black!0!white}
\drawsquare{1}{6}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.057e-02}]
\drawsquare{0}{0}{black!83!white}
\drawsquare{1}{0}{black!71!white}
\drawsquare{2}{0}{black!58!white}
\drawsquare{3}{0}{black!46!white}
\drawsquare{4}{0}{black!31!white}
\drawsquare{5}{0}{black!20!white}
\drawsquare{6}{0}{black!0!white}
\drawsquare{7}{0}{black!0!white}
\drawsquare{0}{1}{black!71!white}
\drawsquare{1}{1}{black!58!white}
\drawsquare{2}{1}{black!45!white}
\drawsquare{3}{1}{black!34!white}
\drawsquare{4}{1}{black!22!white}
\drawsquare{5}{1}{black!0!white}
\drawsquare{6}{1}{black!6!white}
\drawsquare{7}{1}{black!0!white}
\drawsquare{0}{2}{black!58!white}
\drawsquare{1}{2}{black!46!white}
\drawsquare{2}{2}{black!33!white}
\drawsquare{3}{2}{black!20!white}
\drawsquare{4}{2}{black!13!white}
\drawsquare{5}{2}{black!0!white}
\drawsquare{0}{3}{black!46!white}
\drawsquare{1}{3}{black!33!white}
\drawsquare{2}{3}{black!17!white}
\drawsquare{3}{3}{black!6!white}
\drawsquare{0}{4}{black!34!white}
\drawsquare{1}{4}{black!21!white}
\drawsquare{2}{4}{black!12!white}
\drawsquare{0}{5}{black!23!white}
\drawsquare{1}{5}{black!15!white}
\drawsquare{2}{5}{black!0!white}
\drawsquare{0}{6}{black!0!white}
\drawsquare{1}{6}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 7.271e-03}]
\drawsquare{0}{0}{black!95!white}
\drawsquare{1}{0}{black!83!white}
\drawsquare{2}{0}{black!71!white}
\drawsquare{3}{0}{black!58!white}
\drawsquare{4}{0}{black!45!white}
\drawsquare{5}{0}{black!34!white}
\drawsquare{6}{0}{black!18!white}
\drawsquare{7}{0}{black!0!white}
\drawsquare{8}{0}{black!6!white}
\drawsquare{0}{1}{black!83!white}
\drawsquare{1}{1}{black!70!white}
\drawsquare{2}{1}{black!58!white}
\drawsquare{3}{1}{black!46!white}
\drawsquare{4}{1}{black!33!white}
\drawsquare{5}{1}{black!21!white}
\drawsquare{6}{1}{black!9!white}
\drawsquare{7}{1}{black!9!white}
\drawsquare{8}{1}{black!0!white}
\drawsquare{0}{2}{black!71!white}
\drawsquare{1}{2}{black!58!white}
\drawsquare{2}{2}{black!46!white}
\drawsquare{3}{2}{black!32!white}
\drawsquare{4}{2}{black!19!white}
\drawsquare{5}{2}{black!16!white}
\drawsquare{0}{3}{black!58!white}
\drawsquare{1}{3}{black!45!white}
\drawsquare{2}{3}{black!34!white}
\drawsquare{3}{3}{black!21!white}
\drawsquare{4}{3}{black!0!white}
\drawsquare{5}{3}{black!0!white}
\drawsquare{0}{4}{black!46!white}
\drawsquare{1}{4}{black!33!white}
\drawsquare{2}{4}{black!21!white}
\drawsquare{3}{4}{black!0!white}
\drawsquare{4}{4}{black!0!white}
\drawsquare{0}{5}{black!32!white}
\drawsquare{1}{5}{black!21!white}
\drawsquare{2}{5}{black!6!white}
\drawsquare{3}{5}{black!0!white}
\drawsquare{0}{6}{black!22!white}
\drawsquare{1}{6}{black!6!white}
\drawsquare{2}{6}{black!0!white}
\drawsquare{0}{7}{black!9!white}
\drawsquare{1}{7}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 5.000e-03},
colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
colorbar horizontal,
colorbar style={
	at={(-.9,-.3)},
	anchor=north,
	%height=2*\pgfkeysvalueof{/pgfplots/parent axis height},
	width=4*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick style={draw opacity=0},
	xmode=log,
	xtick={1e0,1e6},
	outer sep=1pt
},
point meta min=1,
point meta max=1000000,
]
\drawsquare{0}{0}{black!100!white}
\drawsquare{1}{0}{black!88!white}
\drawsquare{2}{0}{black!75!white}
\drawsquare{3}{0}{black!62!white}
\drawsquare{4}{0}{black!50!white}
\drawsquare{5}{0}{black!39!white}
\drawsquare{6}{0}{black!24!white}
\drawsquare{7}{0}{black!12!white}
\drawsquare{8}{0}{black!9!white}
\drawsquare{0}{1}{black!88!white}
\drawsquare{1}{1}{black!75!white}
\drawsquare{2}{1}{black!63!white}
\drawsquare{3}{1}{black!50!white}
\drawsquare{4}{1}{black!37!white}
\drawsquare{5}{1}{black!24!white}
\drawsquare{6}{1}{black!13!white}
\drawsquare{7}{1}{black!12!white}
\drawsquare{8}{1}{black!0!white}
\drawsquare{0}{2}{black!75!white}
\drawsquare{1}{2}{black!63!white}
\drawsquare{2}{2}{black!50!white}
\drawsquare{3}{2}{black!36!white}
\drawsquare{4}{2}{black!26!white}
\drawsquare{5}{2}{black!18!white}
\drawsquare{0}{3}{black!63!white}
\drawsquare{1}{3}{black!50!white}
\drawsquare{2}{3}{black!39!white}
\drawsquare{3}{3}{black!25!white}
\drawsquare{4}{3}{black!9!white}
\drawsquare{5}{3}{black!0!white}
\drawsquare{0}{4}{black!50!white}
\drawsquare{1}{4}{black!38!white}
\drawsquare{2}{4}{black!28!white}
\drawsquare{3}{4}{black!9!white}
\drawsquare{4}{4}{black!6!white}
\drawsquare{0}{5}{black!37!white}
\drawsquare{1}{5}{black!25!white}
\drawsquare{2}{5}{black!6!white}
\drawsquare{3}{5}{black!6!white}
\drawsquare{0}{6}{black!24!white}
\drawsquare{1}{6}{black!9!white}
\drawsquare{2}{6}{black!6!white}
\drawsquare{0}{7}{black!15!white}
\drawsquare{1}{7}{black!0!white}
\drawsquare{0}{8}{black!6!white}
\end{groupplot}
\end{tikzpicture}

==> figures/index_set_4.tex <==
%!TEX root = ../ROBBE_PIETERJAN_paper.tex
\begin{tikzpicture}[scale=.85]
\begin{groupplot}[group style={group size={4 by 2},horizontal sep=-1em,vertical sep=1.5em}, scale=.5]
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 7.499e-02}]
\drawsquare{0}{0}{black!15!white}
\drawsquare{0}{1}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 5.623e-02}]
\drawsquare{0}{0}{black!51!white}
\drawsquare{1}{0}{black!23!white}
\drawsquare{2}{0}{black!0!white}
\drawsquare{0}{1}{black!43!white}
\drawsquare{1}{1}{black!0!white}
\drawsquare{0}{2}{black!27!white}
\drawsquare{1}{2}{black!0!white}
\drawsquare{0}{3}{black!15!white}
\drawsquare{0}{4}{black!12!white}
\drawsquare{0}{5}{black!8!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 4.217e-02}]
\drawsquare{0}{0}{black!75!white}
\drawsquare{1}{0}{black!58!white}
\drawsquare{2}{0}{black!41!white}
\drawsquare{3}{0}{black!26!white}
\drawsquare{4}{0}{black!8!white}
\drawsquare{5}{0}{black!0!white}
\drawsquare{0}{1}{black!68!white}
\drawsquare{1}{1}{black!53!white}
\drawsquare{2}{1}{black!36!white}
\drawsquare{3}{1}{black!15!white}
\drawsquare{4}{1}{black!0!white}
\drawsquare{5}{1}{black!0!white}
\drawsquare{0}{2}{black!58!white}
\drawsquare{1}{2}{black!47!white}
\drawsquare{2}{2}{black!30!white}
\drawsquare{0}{3}{black!50!white}
\drawsquare{1}{3}{black!41!white}
\drawsquare{2}{3}{black!23!white}
\drawsquare{0}{4}{black!34!white}
\drawsquare{1}{4}{black!21!white}
\drawsquare{2}{4}{black!0!white}
\drawsquare{0}{5}{black!26!white}
\drawsquare{1}{5}{black!8!white}
\drawsquare{0}{6}{black!20!white}
\drawsquare{1}{6}{black!0!white}
\drawsquare{0}{7}{black!8!white}
\drawsquare{0}{8}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 3.162e-02}]
\drawsquare{0}{0}{black!81!white}
\drawsquare{1}{0}{black!64!white}
\drawsquare{2}{0}{black!48!white}
\drawsquare{3}{0}{black!35!white}
\drawsquare{4}{0}{black!15!white}
\drawsquare{5}{0}{black!0!white}
\drawsquare{0}{1}{black!74!white}
\drawsquare{1}{1}{black!59!white}
\drawsquare{2}{1}{black!43!white}
\drawsquare{3}{1}{black!23!white}
\drawsquare{4}{1}{black!8!white}
\drawsquare{5}{1}{black!0!white}
\drawsquare{0}{2}{black!65!white}
\drawsquare{1}{2}{black!53!white}
\drawsquare{2}{2}{black!36!white}
\drawsquare{3}{2}{black!0!white}
\drawsquare{0}{3}{black!58!white}
\drawsquare{1}{3}{black!45!white}
\drawsquare{2}{3}{black!30!white}
\drawsquare{0}{4}{black!44!white}
\drawsquare{1}{4}{black!24!white}
\drawsquare{2}{4}{black!0!white}
\drawsquare{0}{5}{black!35!white}
\drawsquare{1}{5}{black!8!white}
\drawsquare{0}{6}{black!29!white}
\drawsquare{1}{6}{black!0!white}
\drawsquare{0}{7}{black!12!white}
\drawsquare{0}{8}{black!8!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 2.371e-02}]
\drawsquare{0}{0}{black!93!white}
\drawsquare{1}{0}{black!75!white}
\drawsquare{2}{0}{black!61!white}
\drawsquare{3}{0}{black!46!white}
\drawsquare{4}{0}{black!33!white}
\drawsquare{5}{0}{black!8!white}
\drawsquare{0}{1}{black!86!white}
\drawsquare{1}{1}{black!70!white}
\drawsquare{2}{1}{black!56!white}
\drawsquare{3}{1}{black!38!white}
\drawsquare{4}{1}{black!26!white}
\drawsquare{5}{1}{black!8!white}
\drawsquare{0}{2}{black!77!white}
\drawsquare{1}{2}{black!64!white}
\drawsquare{2}{2}{black!48!white}
\drawsquare{3}{2}{black!23!white}
\drawsquare{4}{2}{black!8!white}
\drawsquare{0}{3}{black!69!white}
\drawsquare{1}{3}{black!55!white}
\drawsquare{2}{3}{black!39!white}
\drawsquare{3}{3}{black!8!white}
\drawsquare{0}{4}{black!57!white}
\drawsquare{1}{4}{black!40!white}
\drawsquare{2}{4}{black!18!white}
\drawsquare{3}{4}{black!0!white}
\drawsquare{0}{5}{black!47!white}
\drawsquare{1}{5}{black!28!white}
\drawsquare{2}{5}{black!8!white}
\drawsquare{3}{5}{black!0!white}
\drawsquare{0}{6}{black!38!white}
\drawsquare{1}{6}{black!15!white}
\drawsquare{0}{7}{black!15!white}
\drawsquare{1}{7}{black!0!white}
\drawsquare{0}{8}{black!8!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.778e-02}]
\drawsquare{0}{0}{black!101!white}
\drawsquare{1}{0}{black!83!white}
\drawsquare{2}{0}{black!68!white}
\drawsquare{3}{0}{black!53!white}
\drawsquare{4}{0}{black!37!white}
\drawsquare{5}{0}{black!18!white}
\drawsquare{0}{1}{black!94!white}
\drawsquare{1}{1}{black!78!white}
\drawsquare{2}{1}{black!64!white}
\drawsquare{3}{1}{black!45!white}
\drawsquare{4}{1}{black!31!white}
\drawsquare{5}{1}{black!15!white}
\drawsquare{0}{2}{black!86!white}
\drawsquare{1}{2}{black!71!white}
\drawsquare{2}{2}{black!56!white}
\drawsquare{3}{2}{black!31!white}
\drawsquare{4}{2}{black!12!white}
\drawsquare{0}{3}{black!77!white}
\drawsquare{1}{3}{black!64!white}
\drawsquare{2}{3}{black!46!white}
\drawsquare{3}{3}{black!18!white}
\drawsquare{4}{3}{black!0!white}
\drawsquare{0}{4}{black!67!white}
\drawsquare{1}{4}{black!52!white}
\drawsquare{2}{4}{black!26!white}
\drawsquare{3}{4}{black!12!white}
\drawsquare{0}{5}{black!58!white}
\drawsquare{1}{5}{black!44!white}
\drawsquare{2}{5}{black!15!white}
\drawsquare{3}{5}{black!0!white}
\drawsquare{0}{6}{black!45!white}
\drawsquare{1}{6}{black!27!white}
\drawsquare{2}{6}{black!0!white}
\drawsquare{0}{7}{black!28!white}
\drawsquare{1}{7}{black!15!white}
\drawsquare{0}{8}{black!18!white}
\drawsquare{1}{8}{black!8!white}
\drawsquare{0}{9}{black!8!white}
\drawsquare{1}{9}{black!0!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.334e-02}]
\drawsquare{0}{0}{black!105!white}
\drawsquare{1}{0}{black!87!white}
\drawsquare{2}{0}{black!73!white}
\drawsquare{3}{0}{black!57!white}
\drawsquare{4}{0}{black!40!white}
\drawsquare{5}{0}{black!21!white}
\drawsquare{0}{1}{black!98!white}
\drawsquare{1}{1}{black!82!white}
\drawsquare{2}{1}{black!69!white}
\drawsquare{3}{1}{black!50!white}
\drawsquare{4}{1}{black!35!white}
\drawsquare{5}{1}{black!20!white}
\drawsquare{0}{2}{black!89!white}
\drawsquare{1}{2}{black!76!white}
\drawsquare{2}{2}{black!61!white}
\drawsquare{3}{2}{black!39!white}
\drawsquare{4}{2}{black!12!white}
\drawsquare{0}{3}{black!81!white}
\drawsquare{1}{3}{black!68!white}
\drawsquare{2}{3}{black!52!white}
\drawsquare{3}{3}{black!28!white}
\drawsquare{4}{3}{black!0!white}
\drawsquare{0}{4}{black!71!white}
\drawsquare{1}{4}{black!57!white}
\drawsquare{2}{4}{black!38!white}
\drawsquare{3}{4}{black!21!white}
\drawsquare{0}{5}{black!63!white}
\drawsquare{1}{5}{black!49!white}
\drawsquare{2}{5}{black!26!white}
\drawsquare{3}{5}{black!8!white}
\drawsquare{0}{6}{black!52!white}
\drawsquare{1}{6}{black!35!white}
\drawsquare{2}{6}{black!15!white}
\drawsquare{0}{7}{black!39!white}
\drawsquare{1}{7}{black!23!white}
\drawsquare{0}{8}{black!29!white}
\drawsquare{1}{8}{black!15!white}
\drawsquare{0}{9}{black!18!white}
\drawsquare{1}{9}{black!0!white}
\drawsquare{0}{10}{black!8!white}
\nextgroupplot[xmin={-0.1}, ymin={-0.1}, xticklabel={{}}, xmajorticks={false}, yticklabel={{}}, ymajorticks={false}, axis line style={{ultra thin, draw opacity=0}}, axis equal, xmax={11.1}, ymax={11.1}, xlabel={$\varepsilon = $ 1.000e-02},
colormap={}{ gray(0cm)=(1); gray(1cm)=(0);},
colorbar horizontal,
colorbar style={
	at={(-.9,-.3)},
	anchor=north,
	%height=2*\pgfkeysvalueof{/pgfplots/parent axis height},
	width=4*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick style={draw opacity=0},
	xmode=log,
	xtick={1e0,1e5},
	outer sep=1pt
},
point meta min=1,
point meta max=100000,
]
\drawsquare{0}{0}{black!109!white}
\drawsquare{1}{0}{black!91!white}
\drawsquare{2}{0}{black!78!white}
\drawsquare{3}{0}{black!62!white}
\drawsquare{4}{0}{black!45!white}
\drawsquare{5}{0}{black!27!white}
\drawsquare{6}{0}{black!8!white}
\drawsquare{0}{1}{black!102!white}
\drawsquare{1}{1}{black!87!white}
\drawsquare{2}{1}{black!73!white}
\drawsquare{3}{1}{black!56!white}
\drawsquare{4}{1}{black!40!white}
\drawsquare{5}{1}{black!21!white}
\drawsquare{0}{2}{black!94!white}
\drawsquare{1}{2}{black!80!white}
\drawsquare{2}{2}{black!66!white}
\drawsquare{3}{2}{black!48!white}
\drawsquare{4}{2}{black!27!white}
\drawsquare{5}{2}{black!0!white}
\drawsquare{0}{3}{black!85!white}
\drawsquare{1}{3}{black!73!white}
\drawsquare{2}{3}{black!58!white}
\drawsquare{3}{3}{black!38!white}
\drawsquare{4}{3}{black!18!white}
\drawsquare{5}{3}{black!0!white}
\drawsquare{0}{4}{black!76!white}
\drawsquare{1}{4}{black!63!white}
\drawsquare{2}{4}{black!46!white}
\drawsquare{3}{4}{black!26!white}
\drawsquare{4}{4}{black!8!white}
\drawsquare{5}{4}{black!0!white}
\drawsquare{0}{5}{black!67!white}
\drawsquare{1}{5}{black!54!white}
\drawsquare{2}{5}{black!36!white}
\drawsquare{3}{5}{black!8!white}
\drawsquare{0}{6}{black!56!white}
\drawsquare{1}{6}{black!42!white}
\drawsquare{2}{6}{black!24!white}
\drawsquare{0}{7}{black!44!white}
\drawsquare{1}{7}{black!30!white}
\drawsquare{2}{7}{black!0!white}
\drawsquare{0}{8}{black!34!white}
\drawsquare{1}{8}{black!23!white}
\drawsquare{0}{9}{black!21!white}
\drawsquare{1}{9}{black!0!white}
\drawsquare{0}{10}{black!8!white}
\end{groupplot}
\end{tikzpicture}

==> figures/resnorms.tex <==
%!TEX root = ../ROBBE_PIETERJAN_paper.tex
\setlength{\figurewidth}{0.3\textwidth}
\setlength{\figureheight}{0.3\textwidth}
\begin{tikzpicture}[outer sep=3pt]
	\begin{groupplot}[%
		group style={
			every plot/.append style = {resnorm axis},
			group size=3 by 4,
			 horizontal sep=1em,
			 vertical sep=1em,
			 group name=my plots
		}
	]
	
	%%
	\nextgroupplot[%
		x tick label style={opacity=0},
	]
	\addmgresnorm{\levelcntr}{1|4}{0};\label{MG}
	\addmsgresnorm{\levelcntr}{1|4}{0};\label{MSG}
	\coordinate (t1) at (axis description cs:.5,1.1);
	\pgfplotsset{
		after end axis/.append code={%
			\node [] at (t1) {$\anisotropy = 1/4$};
		}
	}
		
	%%
	\nextgroupplot[%
		tick label style={opacity=0}
	]
	\addmgresnorm{\levelcntr}{1|8}{0}
	\addmsgresnorm{\levelcntr}{1|8}{0}
	\coordinate (t2) at (axis description cs:.5,1.1);
	\pgfplotsset{
		after end axis/.append code={%
			\node [] at (t2) {$\anisotropy = 1/8$};
		}
	}	
	
	%%
	\nextgroupplot[%
		tick label style={opacity=0}
	]
	\addmgresnorm{\levelcntr}{1|16}{0}
	\addmsgresnorm{\levelcntr}{1|16}{0}
	\coordinate (t3) at (axis description cs:.5,1.1);
	\pgfplotsset{
		after end axis/.append code={%
			\node [] at (t3) {$\anisotropy = 1/16$};
		}
	}
	\coordinate (s1) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s1) {$\rotation = 0\degree$};
		}
	}
	
	%%
	\nextgroupplot[%
		x tick label style={opacity=0}
	]
	\addmgresnorm{\levelcntr}{1|4}{10}
	\addmsgresnorm{\levelcntr}{1|4}{10}
	
	%%
	\nextgroupplot[%
		tick label style={opacity=0}
	]
	\addmgresnorm{\levelcntr}{1|8}{10}
	\addmsgresnorm{\levelcntr}{1|8}{10}
	
	%%
	\nextgroupplot[%
		tick label style={opacity=0}
	]
	\addmgresnorm{\levelcntr}{1|16}{10}
	\addmsgresnorm{\levelcntr}{1|16}{10}
	\coordinate (s2) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s2) {$\rotation = 10\degree$};
		}
	}
	
	%%
	\nextgroupplot[%
		x tick label style={opacity=0},
		ylabel={residual norm $\log_{10}(\|\bsr_i\|_h)$},
		ylabel style={at={(axis description cs:-.2,1.1)}}
	]
	\addmgresnorm{\levelcntr}{1|4}{20}
	\addmsgresnorm{\levelcntr}{1|4}{20}
	
	%%
	\nextgroupplot[%
		tick label style={opacity=0}
	]
	\addmgresnorm{\levelcntr}{1|8}{20}
	\addmsgresnorm{\levelcntr}{1|8}{20}

	%%
	\nextgroupplot[%
		tick label style={opacity=0}
	]
	\addmgresnorm{\levelcntr}{1|16}{20}
	\addmsgresnorm{\levelcntr}{1|16}{20}
	\coordinate (s3) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s3) {$\rotation = 20\degree$};
		}
	}
	
	%%
	\nextgroupplot[%
	]
	\addmgresnorm{\levelcntr}{1|4}{30}
	\addmsgresnorm{\levelcntr}{1|4}{30}
	
	%%
	\nextgroupplot[%
		y tick label style={opacity=0},
		xlabel={number of iterations $i$},
		xlabel style={name=xlabel, at={(axis description cs:.5,-.2)}}
	]
	\addmgresnorm{\levelcntr}{1|8}{30}
	\addmsgresnorm{\levelcntr}{1|8}{30}
	
	%%
	\nextgroupplot[%
		y tick label style={opacity=0}
	]
	\addmgresnorm{\levelcntr}{1|16}{30}
	\addmsgresnorm{\levelcntr}{1|16}{30}
	\coordinate (s4) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s4) {$\rotation = 30\degree$};
		}
	}
	\end{groupplot}
	
	% hack to add a bit of vspace
	\node[] () [below = .1em] at (xlabel) {};
	
\end{tikzpicture}

==> figures/time.tex <==
%!TEX root = ../ROBBE_PIETERJAN_paper.tex
\setlength{\figurewidth}{.455\textwidth}
\setlength{\figureheight}{.4\textwidth}
\begin{tikzpicture}[outer sep=4pt, baseline]
	\begin{groupplot}[%
		group style={
			group size=2 by 3,
			 horizontal sep=6em,
			 vertical sep=4em
		}
	]
	\nextgroupplot[
		run time axis,
		xmode={log},
		ymode={log},
		xmin=9.999e-5,
		xmax=1e-2,
		ymin=1e-2,
		ymax=1e4,
		ytick={1e-2,1e-1,1e0,1e1,1e2,1e3,1e4},
		yticklabels={$10^{-2}$,,$10^{0}$,,$10^{2}$,,$10^{4}$},
		clip marker paths,
		ticklabel style={font=\scriptsize}
	]
	\addplot[semithick, solid, mark1, color=red26, mark options={solid}, line cap=round] table[x index=0, y index=1] {data/time_method_1_qoi_1.txt};
	\label{plot:red}
	\addplot[fancy dense dots, semithick,, mark2, color=blue26, mark options={solid}, line cap=round] table[x index=0, y index=2] {data/time_method_1_qoi_1.txt};
	\label{plot:blue}
	\slopetriangle{.3}{.25}{.05}{2}{black}{2}
	\nextgroupplot[
		run time axis,
		ylabel={normalised time},
		xmode={log},
		xmin=9.999e-5,
		xmax=1e-2,
		%xmin=1e-5,
		%xmax=1e-3,
		ymin=.8,
		ymax=3,
		axis on top,
		clip marker paths,
		ticklabel style={font=\scriptsize},
		y tick label style={
        			/pgf/number format/.cd,
           		fixed,
            		fixed zerofill,
            		precision=1,
       	 		/tikz/.cd
    		},
	]
	\addplot[semithick, solid, mark1, color=red26, mark options={solid}, line cap=round] table[x index=0, y index=1] {data/normalized_time_method_1_qoi_1.txt};
	\addplot[semithick, fancy dense dots, color=blue26, mark2, line cap={round}, mark options={solid}, error bars/.cd, y dir = both, y explicit, error mark options={draw=none}, error bar style={solid}] table[x index=0, y index=2, y error index=4] {data/normalized_time_method_1_qoi_1.txt};
	%\slopetriangle{.42}{.15}{.05}{1}{black}{1}
	\coordinate (s1) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s1) {$Q_1$};
		}
	}
	%\addplot[semithick, fancy dense dots, color=green26, mark2, line cap={round}, mark options={solid}, error bars/.cd, y dir = both, y explicit, error mark options={draw=none}, error bar style={solid}] table[x index=0, y index=3, y error index=5] {chapters/specialized/art/normalized_time_method_1_qoi_1.txt};
	%
	%
	%
	\nextgroupplot[
		run time axis,
		xmode={log},
		ymode={log},
		xmin=5e-3,
		xmax=1e-1,
		ymin=1e1,
		ymax=1e4,
		ytick={1e1,1e2,1e3,1e4},
		clip marker paths,
		ticklabel style={font=\scriptsize}
	]
	\addplot[semithick, solid, mark1, color=red26, mark options={solid}, line cap=round] table[x index=0, y index=1] {data/time_method_1_qoi_2.txt};
	\coordinate (A0) at ([yshift=-22pt]xticklabel cs:.25);
	\addplot[fancy dense dots, semithick,, mark2, color=blue26, mark options={solid}, line cap=round] table[x index=0, y index=2] {data/time_method_1_qoi_2.txt};
	\slopetriangle{.3}{.25}{.05}{2}{black}{2}
	\nextgroupplot[
		run time axis,
		ylabel={normalised time},
		xmode={log},
		xmin=5e-3,
		xmax=1e-1,
		ymin=.8,
		ymax=3,
		axis on top,
		clip marker paths,
		ticklabel style={font=\scriptsize},
		 y tick label style={
        			/pgf/number format/.cd,
           		fixed,
            		fixed zerofill,
            		precision=1,
       	 		/tikz/.cd
    		},
	]
	\addplot[semithick, solid, mark1, color=red26, mark options={solid}, line cap=round] table[x index=0, y index=1] {data/normalized_time_method_1_qoi_2.txt};
	\addplot[semithick, fancy dense dots, color=blue26, mark2, line cap={round}, mark options={solid}, error bars/.cd, y dir = both, y explicit, error mark options={draw=none}, error bar style={solid}] table[x index=0, y index=2, y error index=4] {data/normalized_time_method_1_qoi_2.txt};
	\coordinate (s2) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s2) {$Q_2$};
		}
	}
	\nextgroupplot[
		run time axis,
		xmode={log},
		ymode={log},
		xmin=1e-2,
		xmax=1e-1,
		ymin=1e1,
		ymax=1e4,
		ytick={1e1,1e2,1e3,1e4},
		clip marker paths,
		ticklabel style={font=\scriptsize}
	]
	\addplot[semithick, solid, mark1, color=red26, mark options={solid}, line cap=round] table[x index=0, y index=1] {data/time_method_1_qoi_4.txt};
	\coordinate (A0) at ([yshift=-22pt]xticklabel cs:.25);
	\addplot[fancy dense dots, semithick,, mark2, color=blue26, mark options={solid}, line cap=round] table[x index=0, y index=2] {data/time_method_1_qoi_4.txt};
	\slopetriangle{.3}{.25}{.05}{2}{black}{2}
	\nextgroupplot[
		run time axis,
		ylabel={normalised time},
		xmode={log},
		xmin=1e-2,
		xmax=1e-1,
		ymin=.8,
		ymax=3,
		axis on top,
		clip marker paths,
		ticklabel style={font=\scriptsize},
		 y tick label style={
        			/pgf/number format/.cd,
           		fixed,
            		fixed zerofill,
            		precision=1,
       	 		/tikz/.cd
    		},
	]
	\addplot[semithick, solid, mark1, color=red26, mark options={solid}, line cap=round] table[x index=0, y index=1] {data/normalized_time_method_1_qoi_4.txt};
	\addplot[semithick, fancy dense dots, color=blue26, mark2, line cap={round}, mark options={solid}, error bars/.cd, y dir = both, y explicit, error mark options={draw=none}, error bar style={solid}] table[x index=0, y index=2, y error index=4] {data/normalized_time_method_1_qoi_4.txt};
	\coordinate (s3) at (axis description cs:1.1,.5);
	\pgfplotsset{
		after end axis/.append code={%
			\node [rotate=-90] at (s3) {$Q_3$};
		}
	}
	
	\end{groupplot}
	
	% node to avoid trim by externalization
	\node[] at (A0) {\textcolor{white}{x}};
\end{tikzpicture}
